Do Multilingual Large Language Models Mitigate Stereotype Bias?

While preliminary findings indicate that multilingual LLMs exhibit reduced bias compared to monolingual ones, a comprehensive understanding of the effect of multilingual training on bias mitigation, is lacking. This study addresses this gap by systematically training six LLMs of identical size (2.6B parameters) and architecture: five monolingual models (English, German, French, Italian, and Spanish) and one multilingual model trained on an equal distribution of data across these languages, all using publicly available data. To ensure robust evaluation, standard bias benchmarks were automatically translated into the five target languages and verified for both translation quality and bias preservation by human annotators. Our results consistently demonstrate that multilingual training effectively mitigates bias. Moreover, we observe that multilingual models achieve not only lower bias but also superior prediction accuracy when compared to monolingual models with the same amount of training data, model architecture, and size.

==> heatmap_acc_gptx.tex <==

\begin{figure*}
\scriptsize %\footnotesize %small %scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11}, % {0,1,2,3,4,5,6}
        xticklabels={de-mono,de-multi,en-mono,en-multi,es-mono,es-multi,fr-mono,fr-multi,it-mono,it-multi}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status,Sexual Orientation,Average}, 
        xticklabel style={rotate=90},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [0.60] (1,0) [29.40] (2,0) [3.80] (3,0) [25.00] (4,0) [2.80] (5,0) [24.60] (6,0) [2.60] (7,0) [23.80] (8,0) [1.80] (9,0) [21.20]

                (0,1) [4.50] (1,1) [26.80] (2,1) [7.90] (3,1) [24.30] (4,1) [5.90] (5,1) [28.80] (6,1) [6.50] (7,1) [27.00] (8,1) [7.50] (9,1) [24.90]

                (0,2) [0.00] (1,2) [2.90] (2,2) [1.00] (3,2) [2.30] (4,2) [0.40] (5,2) [0.40] (6,2) [0.00] (7,2) [1.40] (8,2) [0.40] (9,2) [1.60]

                (0,3) [5.00] (1,3) [47.70] (2,3) [10.50] (3,3) [34.40] (4,3) [8.20] (5,3) [31.60] (6,3) [12.90] (7,3) [53.50] (8,3) [7.00] (9,3) [37.60]

                (0,4) [17.50] (1,4) [65.90] (2,4) [14.50] (3,4) [57.30] (4,4) [28.80] (5,4) [54.40] (6,4) [20.60] (7,4) [52.20] (8,4) [22.20] (9,4) [40.90]

                (0,5) [2.40] (1,5) [14.70] (2,5) [5.50] (3,5) [11.70] (4,5) [0.60] (5,5) [8.70] (6,5) [3.00] (7,5) [16.80] (8,5) [1.80] (9,5) [11.10]

                (0,6) [6.50] (1,6) [26.90] (2,6) [9.70] (3,6) [24.50] (4,6) [1.80] (5,6) [22.90] (6,6) [5.50] (7,6) [35.00] (8,6) [3.60] (9,6) [38.30]

                (0,7) [0.80] (1,7) [8.90] (2,7) [5.60] (3,7) [13.10] (4,7) [0.80] (5,7) [7.50] (6,7) [1.00] (7,7) [9.70] (8,7) [1.20] (9,7) [9.30]

                (0,8) [2.08] (1,8) [27.78] (2,8) [6.94] (3,8) [32.64] (4,8) [6.94] (5,8) [15.51] (6,8) [2.31] (7,8) [37.50] (8,8) [4.40] (9,8) [29.17]

                (0,9) [4.38] (1,9) [27.89] (2,9) [7.27] (3,9) [25.03] (4,9) [6.25] (5,9) [21.60] (6,9) [6.05] (7,9) [28.54] (8,9) [5.54] (9,9) [23.79]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=black] at (axis cs: 0,0) {0.6};
        \node[text=black] at (axis cs: 1,0) {29.4};
        \node[text=black] at (axis cs: 2,0) {3.8};
        \node[text=black] at (axis cs: 3,0) {25.0};
        \node[text=black] at (axis cs: 4,0) {2.8};
        \node[text=black] at (axis cs: 5,0) {24.6};
        \node[text=black] at (axis cs: 6,0) {2.6};
        \node[text=black] at (axis cs: 7,0) {23.8};
        \node[text=black] at (axis cs: 8,0) {1.8};
        \node[text=black] at (axis cs: 9,0) {21.2};
        \node[text=black] at (axis cs: 0,1) {4.5};
        \node[text=black] at (axis cs: 1,1) {26.8};
        \node[text=black] at (axis cs: 2,1) {7.9};
        \node[text=black] at (axis cs: 3,1) {24.3};
        \node[text=black] at (axis cs: 4,1) {5.9};
        \node[text=black] at (axis cs: 5,1) {28.8};
        \node[text=black] at (axis cs: 6,1) {6.5};
        \node[text=black] at (axis cs: 7,1) {27.0};
        \node[text=black] at (axis cs: 8,1) {7.5};
        \node[text=black] at (axis cs: 9,1) {24.9};
        \node[text=black] at (axis cs: 0,2) {0.0};
        \node[text=black] at (axis cs: 1,2) {2.9};
        \node[text=black] at (axis cs: 2,2) {1.0};
        \node[text=black] at (axis cs: 3,2) {2.3};
        \node[text=black] at (axis cs: 4,2) {0.4};
        \node[text=black] at (axis cs: 5,2) {0.4};
        \node[text=black] at (axis cs: 6,2) {0.0};
        \node[text=black] at (axis cs: 7,2) {1.4};
        \node[text=black] at (axis cs: 8,2) {0.4};
        \node[text=black] at (axis cs: 9,2) {1.6};
        \node[text=black] at (axis cs: 0,3) {5.0};
        \node[text=white] at (axis cs: 1,3) {47.7};
        \node[text=black] at (axis cs: 2,3) {10.5};
        \node[text=white] at (axis cs: 3,3) {34.4};
        \node[text=black] at (axis cs: 4,3) {8.2};
        \node[text=black] at (axis cs: 5,3) {31.6};
        \node[text=black] at (axis cs: 6,3) {12.9};
        \node[text=white] at (axis cs: 7,3) {53.5};
        \node[text=black] at (axis cs: 8,3) {7.0};
        \node[text=white] at (axis cs: 9,3) {37.6};
        \node[text=black] at (axis cs: 0,4) {17.5};
        \node[text=white] at (axis cs: 1,4) {65.9};
        \node[text=black] at (axis cs: 2,4) {14.5};
        \node[text=white] at (axis cs: 3,4) {57.3};
        \node[text=black] at (axis cs: 4,4) {28.8};
        \node[text=white] at (axis cs: 5,4) {54.4};
        \node[text=black] at (axis cs: 6,4) {20.6};
        \node[text=white] at (axis cs: 7,4) {52.2};
        \node[text=black] at (axis cs: 8,4) {22.2};
        \node[text=white] at (axis cs: 9,4) {40.9};
        \node[text=black] at (axis cs: 0,5) {2.4};
        \node[text=black] at (axis cs: 1,5) {14.7};
        \node[text=black] at (axis cs: 2,5) {5.5};
        \node[text=black] at (axis cs: 3,5) {11.7};
        \node[text=black] at (axis cs: 4,5) {0.6};
        \node[text=black] at (axis cs: 5,5) {8.7};
        \node[text=black] at (axis cs: 6,5) {3.0};
        \node[text=black] at (axis cs: 7,5) {16.8};
        \node[text=black] at (axis cs: 8,5) {1.8};
        \node[text=black] at (axis cs: 9,5) {11.1};
        \node[text=black] at (axis cs: 0,6) {6.5};
        \node[text=black] at (axis cs: 1,6) {26.9};
        \node[text=black] at (axis cs: 2,6) {9.7};
        \node[text=black] at (axis cs: 3,6) {24.5};
        \node[text=black] at (axis cs: 4,6) {1.8};
        \node[text=black] at (axis cs: 5,6) {22.9};
        \node[text=black] at (axis cs: 6,6) {5.5};
        \node[text=white] at (axis cs: 7,6) {35.0};
        \node[text=black] at (axis cs: 8,6) {3.6};
        \node[text=white] at (axis cs: 9,6) {38.3};
        \node[text=black] at (axis cs: 0,7) {0.8};
        \node[text=black] at (axis cs: 1,7) {8.9};
        \node[text=black] at (axis cs: 2,7) {5.6};
        \node[text=black] at (axis cs: 3,7) {13.1};
        \node[text=black] at (axis cs: 4,7) {0.8};
        \node[text=black] at (axis cs: 5,7) {7.5};
        \node[text=black] at (axis cs: 6,7) {1.0};
        \node[text=black] at (axis cs: 7,7) {9.7};
        \node[text=black] at (axis cs: 8,7) {1.2};
        \node[text=black] at (axis cs: 9,7) {9.3};
        \node[text=black] at (axis cs: 0,8) {2.1};
        \node[text=black] at (axis cs: 1,8) {27.8};
        \node[text=black] at (axis cs: 2,8) {6.9};
        \node[text=black] at (axis cs: 3,8) {32.6};
        \node[text=black] at (axis cs: 4,8) {6.9};
        \node[text=black] at (axis cs: 5,8) {15.5};
        \node[text=black] at (axis cs: 6,8) {2.3};
        \node[text=white] at (axis cs: 7,8) {37.5};
        \node[text=black] at (axis cs: 8,8) {4.4};
        \node[text=black] at (axis cs: 9,8) {29.2};
        \node[text=black] at (axis cs: 0,9) {4.4};
        \node[text=black] at (axis cs: 1,9) {27.9};
        \node[text=black] at (axis cs: 2,9) {7.3};
        \node[text=black] at (axis cs: 3,9) {25.0};
        \node[text=black] at (axis cs: 4,9) {6.2};
        \node[text=black] at (axis cs: 5,9) {21.6};
        \node[text=black] at (axis cs: 6,9) {6.0};
        \node[text=black] at (axis cs: 7,9) {28.5};
        \node[text=black] at (axis cs: 8,9) {5.5};
        \node[text=black] at (axis cs: 9,9) {23.8};
    \end{axis}

    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11}, % {0,1,2,3,4,5,6}
        xticklabels={de-mono,de-multi,en-mono,en-multi,es-mono,es-multi,fr-mono,fr-multi,it-mono,it-multi}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        % yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status}, 
        xticklabel style={rotate=90},
        yticklabels={},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        xshift=6.5cm,
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [45.60] (1,0) [40.60] (2,0) [50.80] (3,0) [45.40] (4,0) [45.00] (5,0) [43.40] (6,0) [48.20] (7,0) [45.00] (8,0) [46.00] (9,0) [46.00]

                (0,1) [46.20] (1,1) [40.60] (2,1) [48.10] (3,1) [40.00] (4,1) [47.70] (5,1) [43.80] (6,1) [49.90] (7,1) [43.00] (8,1) [48.50] (9,1) [44.20]

                (0,2) [52.40] (1,2) [49.70] (2,2) [49.70] (3,2) [47.20] (4,2) [45.60] (5,2) [47.20] (6,2) [51.70] (7,2) [48.90] (8,2) [50.70] (9,2) [50.30]

                (0,3) [49.50] (1,3) [33.80] (2,3) [47.10] (3,3) [47.50] (4,3) [45.10] (5,3) [39.60] (6,3) [43.90] (7,3) [31.00] (8,3) [42.50] (9,3) [36.20]

                (0,4) [44.60] (1,4) [26.80] (2,4) [44.00] (3,4) [31.90] (4,4) [40.10] (5,4) [31.00] (6,4) [46.00] (7,4) [29.60] (8,4) [42.30] (9,4) [39.90]

                (0,5) [51.10] (1,5) [46.10] (2,5) [49.90] (3,5) [49.70] (4,5) [52.10] (5,5) [49.50] (6,5) [49.10] (7,5) [47.10] (8,5) [49.70] (9,5) [49.10]

                (0,6) [51.00] (1,6) [39.50] (2,6) [46.00] (3,6) [41.10] (4,6) [50.20] (5,6) [43.30] (6,6) [48.40] (7,6) [40.10] (8,6) [47.00] (9,6) [39.10]

                (0,7) [52.40] (1,7) [46.80] (2,7) [52.60] (3,7) [43.80] (4,7) [51.80] (5,7) [47.80] (6,7) [53.40] (7,7) [47.00] (8,7) [51.20] (9,7) [47.60]

                (0,8) [50.46] (1,8) [42.82] (2,8) [50.00] (3,8) [44.44] (4,8) [48.15] (5,8) [45.14] (6,8) [48.38] (7,8) [39.12] (8,8) [49.31] (9,8) [40.97]

                (0,9) [49.25] (1,9) [40.75] (2,9) [48.69] (3,9) [43.45] (4,9) [47.31] (5,9) [43.42] (6,9) [48.78] (7,9) [41.20] (8,9) [47.47] (9,9) [43.71]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {45.6};
        \node[text=white] at (axis cs: 1,0) {40.6};
        \node[text=white] at (axis cs: 2,0) {50.8};
        \node[text=white] at (axis cs: 3,0) {45.4};
        \node[text=white] at (axis cs: 4,0) {45.0};
        \node[text=white] at (axis cs: 5,0) {43.4};
        \node[text=white] at (axis cs: 6,0) {48.2};
        \node[text=white] at (axis cs: 7,0) {45.0};
        \node[text=white] at (axis cs: 8,0) {46.0};
        \node[text=white] at (axis cs: 9,0) {46.0};
        \node[text=white] at (axis cs: 0,1) {46.2};
        \node[text=white] at (axis cs: 1,1) {40.6};
        \node[text=white] at (axis cs: 2,1) {48.1};
        \node[text=black] at (axis cs: 3,1) {40.0};
        \node[text=white] at (axis cs: 4,1) {47.7};
        \node[text=white] at (axis cs: 5,1) {43.8};
        \node[text=white] at (axis cs: 6,1) {49.9};
        \node[text=white] at (axis cs: 7,1) {43.0};
        \node[text=white] at (axis cs: 8,1) {48.5};
        \node[text=white] at (axis cs: 9,1) {44.2};
        \node[text=white] at (axis cs: 0,2) {52.4};
        \node[text=white] at (axis cs: 1,2) {49.7};
        \node[text=white] at (axis cs: 2,2) {49.7};
        \node[text=white] at (axis cs: 3,2) {47.2};
        \node[text=white] at (axis cs: 4,2) {45.6};
        \node[text=white] at (axis cs: 5,2) {47.2};
        \node[text=white] at (axis cs: 6,2) {51.7};
        \node[text=white] at (axis cs: 7,2) {48.9};
        \node[text=white] at (axis cs: 8,2) {50.7};
        \node[text=white] at (axis cs: 9,2) {50.3};
        \node[text=white] at (axis cs: 0,3) {49.5};
        \node[text=black] at (axis cs: 1,3) {33.8};
        \node[text=white] at (axis cs: 2,3) {47.1};
        \node[text=white] at (axis cs: 3,3) {47.5};
        \node[text=white] at (axis cs: 4,3) {45.1};
        \node[text=black] at (axis cs: 5,3) {39.6};
        \node[text=white] at (axis cs: 6,3) {43.9};
        \node[text=black] at (axis cs: 7,3) {31.0};
        \node[text=white] at (axis cs: 8,3) {42.5};
        \node[text=black] at (axis cs: 9,3) {36.2};
        \node[text=white] at (axis cs: 0,4) {44.6};
        \node[text=black] at (axis cs: 1,4) {26.8};
        \node[text=white] at (axis cs: 2,4) {44.0};
        \node[text=black] at (axis cs: 3,4) {31.9};
        \node[text=white] at (axis cs: 4,4) {40.1};
        \node[text=black] at (axis cs: 5,4) {31.0};
        \node[text=white] at (axis cs: 6,4) {46.0};
        \node[text=black] at (axis cs: 7,4) {29.6};
        \node[text=white] at (axis cs: 8,4) {42.3};
        \node[text=black] at (axis cs: 9,4) {39.9};
        \node[text=white] at (axis cs: 0,5) {51.1};
        \node[text=white] at (axis cs: 1,5) {46.1};
        \node[text=white] at (axis cs: 2,5) {49.9};
        \node[text=white] at (axis cs: 3,5) {49.7};
        \node[text=white] at (axis cs: 4,5) {52.1};
        \node[text=white] at (axis cs: 5,5) {49.5};
        \node[text=white] at (axis cs: 6,5) {49.1};
        \node[text=white] at (axis cs: 7,5) {47.1};
        \node[text=white] at (axis cs: 8,5) {49.7};
        \node[text=white] at (axis cs: 9,5) {49.1};
        \node[text=white] at (axis cs: 0,6) {51.0};
        \node[text=black] at (axis cs: 1,6) {39.5};
        \node[text=white] at (axis cs: 2,6) {46.0};
        \node[text=white] at (axis cs: 3,6) {41.1};
        \node[text=white] at (axis cs: 4,6) {50.2};
        \node[text=white] at (axis cs: 5,6) {43.3};
        \node[text=white] at (axis cs: 6,6) {48.4};
        \node[text=white] at (axis cs: 7,6) {40.1};
        \node[text=white] at (axis cs: 8,6) {47.0};
        \node[text=black] at (axis cs: 9,6) {39.1};
        \node[text=white] at (axis cs: 0,7) {52.4};
        \node[text=white] at (axis cs: 1,7) {46.8};
        \node[text=white] at (axis cs: 2,7) {52.6};
        \node[text=white] at (axis cs: 3,7) {43.8};
        \node[text=white] at (axis cs: 4,7) {51.8};
        \node[text=white] at (axis cs: 5,7) {47.8};
        \node[text=white] at (axis cs: 6,7) {53.4};
        \node[text=white] at (axis cs: 7,7) {47.0};
        \node[text=white] at (axis cs: 8,7) {51.2};
        \node[text=white] at (axis cs: 9,7) {47.6};
        \node[text=white] at (axis cs: 0,8) {50.5};
        \node[text=white] at (axis cs: 1,8) {42.8};
        \node[text=white] at (axis cs: 2,8) {50.0};
        \node[text=white] at (axis cs: 3,8) {44.4};
        \node[text=white] at (axis cs: 4,8) {48.1};
        \node[text=white] at (axis cs: 5,8) {45.1};
        \node[text=white] at (axis cs: 6,8) {48.4};
        \node[text=black] at (axis cs: 7,8) {39.1};
        \node[text=white] at (axis cs: 8,8) {49.3};
        \node[text=white] at (axis cs: 9,8) {41.0};
        \node[text=white] at (axis cs: 0,9) {49.3};
        \node[text=white] at (axis cs: 1,9) {40.7};
        \node[text=white] at (axis cs: 2,9) {48.7};
        \node[text=white] at (axis cs: 3,9) {43.4};
        \node[text=white] at (axis cs: 4,9) {47.3};
        \node[text=white] at (axis cs: 5,9) {43.4};
        \node[text=white] at (axis cs: 6,9) {48.8};
        \node[text=white] at (axis cs: 7,9) {41.2};
        \node[text=white] at (axis cs: 8,9) {47.5};
        \node[text=white] at (axis cs: 9,9) {43.7};
    \end{axis}
    
    \draw(0,5) rectangle (6.4,4.5) node[midway,black]{Ambiguous Contexts};
    \draw(6.5,5) rectangle (12.9,4.5) node[midway,black]{Disambiguous Contexts};
\end{tikzpicture}
\caption{Heat map of BBQ accuracies for our monolingual and multilingual model. The left side shows accuracy for the ambiguous contexts, while the right shows accuracy for the disambiguated contexts. Our multilingual model has much higher accuracy in ambiguous contexts, but slightly lower for disambiguated contexts.}
\label{fig:heatmap_bbq_gptx_accuracy}
\end{figure*}



==> heatmap_acc_overall.tex <==
\begin{figure*}
\scriptsize %\footnotesize %small %scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11}, % {0,1,2,3,4,5,6}
        xticklabels={de-mono,de-multi,en-mono,en-multi,es-mono,es-multi,fr-mono,fr-multi,it-mono,it-multi}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status,Sexual Orientation,Average}, 
        xticklabel style={rotate=90},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [23.10] (1,0) [35.00] (2,0) [27.30] (3,0) [35.20] (4,0) [23.90] (5,0) [34.00] (6,0) [25.40] (7,0) [34.40] (8,0) [23.90] (9,0) [33.60]

                (0,1) [25.10] (1,1) [33.60] (2,1) [27.70] (3,1) [32.00] (4,1) [26.50] (5,1) [36.20] (6,1) [27.90] (7,1) [34.90] (8,1) [27.70] (9,1) [34.40]

                (0,2) [26.90] (1,2) [26.90] (2,2) [26.00] (3,2) [25.30] (4,2) [23.60] (5,2) [24.40] (6,2) [26.50] (7,2) [25.80] (8,2) [26.20] (9,2) [26.60]

                (0,3) [27.10] (1,3) [40.80] (2,3) [28.70] (3,3) [40.90] (4,3) [26.50] (5,3) [35.60] (6,3) [28.30] (7,3) [42.30] (8,3) [24.60] (9,3) [36.90]

                (0,4) [30.90] (1,4) [46.50] (2,4) [29.10] (3,4) [44.70] (4,4) [34.40] (5,4) [42.80] (6,4) [33.20] (7,4) [41.00] (8,4) [32.20] (9,4) [40.40]

                (0,5) [27.00] (1,5) [30.60] (2,5) [27.90] (3,5) [30.90] (4,5) [26.60] (5,5) [29.30] (6,5) [26.30] (7,5) [32.10] (8,5) [26.00] (9,5) [30.30]

                (0,6) [29.00] (1,6) [33.30] (2,6) [28.10] (3,6) [32.90] (4,6) [26.30] (5,6) [33.20] (6,6) [27.20] (7,6) [37.60] (8,6) [25.60] (9,6) [38.70]

                (0,7) [26.80] (1,7) [28.00] (2,7) [29.30] (3,7) [28.60] (4,7) [26.50] (5,7) [27.80] (6,7) [27.40] (7,7) [28.50] (8,7) [26.40] (9,7) [28.60]

                (0,8) [26.27] (1,8) [35.30] (2,8) [28.47] (3,8) [38.54] (4,8) [27.55] (5,8) [30.32] (6,8) [25.35] (7,8) [38.31] (8,8) [26.85] (9,8) [35.07]

                (0,9) [26.91] (1,9) [34.44] (2,9) [28.06] (3,9) [34.34] (4,9) [26.87] (5,9) [32.62] (6,9) [27.51] (7,9) [34.99] (8,9) [26.61] (9,9) [33.84]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=black] at (axis cs: 0,0) {23.1};
        \node[text=white] at (axis cs: 1,0) {35.0};
        \node[text=black] at (axis cs: 2,0) {27.3};
        \node[text=white] at (axis cs: 3,0) {35.2};
        \node[text=black] at (axis cs: 4,0) {23.9};
        \node[text=black] at (axis cs: 5,0) {34.0};
        \node[text=black] at (axis cs: 6,0) {25.4};
        \node[text=black] at (axis cs: 7,0) {34.4};
        \node[text=black] at (axis cs: 8,0) {23.9};
        \node[text=black] at (axis cs: 9,0) {33.6};
        \node[text=black] at (axis cs: 0,1) {25.1};
        \node[text=black] at (axis cs: 1,1) {33.6};
        \node[text=black] at (axis cs: 2,1) {27.7};
        \node[text=black] at (axis cs: 3,1) {32.0};
        \node[text=black] at (axis cs: 4,1) {26.5};
        \node[text=white] at (axis cs: 5,1) {36.2};
        \node[text=black] at (axis cs: 6,1) {27.9};
        \node[text=white] at (axis cs: 7,1) {34.9};
        \node[text=black] at (axis cs: 8,1) {27.7};
        \node[text=black] at (axis cs: 9,1) {34.4};
        \node[text=black] at (axis cs: 0,2) {26.9};
        \node[text=black] at (axis cs: 1,2) {26.9};
        \node[text=black] at (axis cs: 2,2) {26.0};
        \node[text=black] at (axis cs: 3,2) {25.3};
        \node[text=black] at (axis cs: 4,2) {23.6};
        \node[text=black] at (axis cs: 5,2) {24.4};
        \node[text=black] at (axis cs: 6,2) {26.5};
        \node[text=black] at (axis cs: 7,2) {25.8};
        \node[text=black] at (axis cs: 8,2) {26.2};
        \node[text=black] at (axis cs: 9,2) {26.6};
        \node[text=black] at (axis cs: 0,3) {27.1};
        \node[text=white] at (axis cs: 1,3) {40.8};
        \node[text=black] at (axis cs: 2,3) {28.7};
        \node[text=white] at (axis cs: 3,3) {40.9};
        \node[text=black] at (axis cs: 4,3) {26.5};
        \node[text=white] at (axis cs: 5,3) {35.6};
        \node[text=black] at (axis cs: 6,3) {28.3};
        \node[text=white] at (axis cs: 7,3) {42.3};
        \node[text=black] at (axis cs: 8,3) {24.6};
        \node[text=white] at (axis cs: 9,3) {36.9};
        \node[text=black] at (axis cs: 0,4) {30.9};
        \node[text=white] at (axis cs: 1,4) {46.5};
        \node[text=black] at (axis cs: 2,4) {29.1};
        \node[text=white] at (axis cs: 3,4) {44.7};
        \node[text=black] at (axis cs: 4,4) {34.4};
        \node[text=white] at (axis cs: 5,4) {42.8};
        \node[text=black] at (axis cs: 6,4) {33.2};
        \node[text=white] at (axis cs: 7,4) {41.0};
        \node[text=black] at (axis cs: 8,4) {32.2};
        \node[text=white] at (axis cs: 9,4) {40.4};
        \node[text=black] at (axis cs: 0,5) {27.0};
        \node[text=black] at (axis cs: 1,5) {30.6};
        \node[text=black] at (axis cs: 2,5) {27.9};
        \node[text=black] at (axis cs: 3,5) {30.9};
        \node[text=black] at (axis cs: 4,5) {26.6};
        \node[text=black] at (axis cs: 5,5) {29.3};
        \node[text=black] at (axis cs: 6,5) {26.3};
        \node[text=black] at (axis cs: 7,5) {32.1};
        \node[text=black] at (axis cs: 8,5) {26.0};
        \node[text=black] at (axis cs: 9,5) {30.3};
        \node[text=black] at (axis cs: 0,6) {29.0};
        \node[text=black] at (axis cs: 1,6) {33.3};
        \node[text=black] at (axis cs: 2,6) {28.1};
        \node[text=black] at (axis cs: 3,6) {32.9};
        \node[text=black] at (axis cs: 4,6) {26.3};
        \node[text=black] at (axis cs: 5,6) {33.2};
        \node[text=black] at (axis cs: 6,6) {27.2};
        \node[text=white] at (axis cs: 7,6) {37.6};
        \node[text=black] at (axis cs: 8,6) {25.6};
        \node[text=white] at (axis cs: 9,6) {38.7};
        \node[text=black] at (axis cs: 0,7) {26.8};
        \node[text=black] at (axis cs: 1,7) {28.0};
        \node[text=black] at (axis cs: 2,7) {29.3};
        \node[text=black] at (axis cs: 3,7) {28.6};
        \node[text=black] at (axis cs: 4,7) {26.5};
        \node[text=black] at (axis cs: 5,7) {27.8};
        \node[text=black] at (axis cs: 6,7) {27.4};
        \node[text=black] at (axis cs: 7,7) {28.5};
        \node[text=black] at (axis cs: 8,7) {26.4};
        \node[text=black] at (axis cs: 9,7) {28.6};
        \node[text=black] at (axis cs: 0,8) {26.3};
        \node[text=white] at (axis cs: 1,8) {35.3};
        \node[text=black] at (axis cs: 2,8) {28.5};
        \node[text=white] at (axis cs: 3,8) {38.5};
        \node[text=black] at (axis cs: 4,8) {27.5};
        \node[text=black] at (axis cs: 5,8) {30.3};
        \node[text=black] at (axis cs: 6,8) {25.3};
        \node[text=white] at (axis cs: 7,8) {38.3};
        \node[text=black] at (axis cs: 8,8) {26.9};
        \node[text=white] at (axis cs: 9,8) {35.1};
        \node[text=black] at (axis cs: 0,9) {26.9};
        \node[text=black] at (axis cs: 1,9) {34.4};
        \node[text=black] at (axis cs: 2,9) {28.1};
        \node[text=black] at (axis cs: 3,9) {34.3};
        \node[text=black] at (axis cs: 4,9) {26.9};
        \node[text=black] at (axis cs: 5,9) {32.6};
        \node[text=black] at (axis cs: 6,9) {27.5};
        \node[text=white] at (axis cs: 7,9) {35.0};
        \node[text=black] at (axis cs: 8,9) {26.6};
        \node[text=black] at (axis cs: 9,9) {33.8};
    \end{axis}

    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9}, % {0,1,2,3,4,5,6}
        xticklabels={de-falcon,en-falcon,en-llama,en-mistral,es-falcon,fr-falcon,it-falcon,it-mistral}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        % yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status}, 
        xticklabel style={rotate=90},
        yticklabels={},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        xshift=6.5cm,
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [51.10] (1,0) [26.90] (2,0) [26.60] (3,0) [34.40] (4,0) [26.30] (5,0) [25.80] (6,0) [25.30] (7,0) [26.00]

                (0,1) [51.00] (1,1) [26.20] (2,1) [26.40] (3,1) [28.00] (4,1) [28.00] (5,1) [27.40] (6,1) [26.20] (7,1) [25.70]

                (0,2) [47.20] (1,2) [37.50] (2,2) [26.80] (3,2) [28.40] (4,2) [36.20] (5,2) [34.40] (6,2) [38.40] (7,2) [28.30]

                (0,3) [44.70] (1,3) [29.20] (2,3) [29.60] (3,3) [35.40] (4,3) [27.70] (5,3) [28.60] (6,3) [28.90] (7,3) [29.60]

                (0,4) [48.70] (1,4) [29.80] (2,4) [30.10] (3,4) [33.10] (4,4) [34.70] (5,4) [27.10] (6,4) [31.00] (7,4) [31.90]

                (0,5) [38.10] (1,5) [30.60] (2,5) [27.10] (3,5) [30.30] (4,5) [34.20] (5,5) [29.00] (6,5) [30.40] (7,5) [27.00]

                (0,6) [47.20] (1,6) [27.10] (2,6) [27.10] (3,6) [31.20] (4,6) [27.40] (5,6) [26.40] (6,6) [26.70] (7,6) [29.70]

                (0,7) [52.10] (1,7) [29.10] (2,7) [27.70] (3,7) [32.30] (4,7) [30.30] (5,7) [25.60] (6,7) [27.20] (7,7) [26.90]

                (0,8) [43.75] (1,8) [25.69] (2,8) [26.27] (3,8) [32.41] (4,8) [26.50] (5,8) [26.50] (6,8) [27.66] (7,8) [28.24]

                (0,9) [47.09] (1,9) [29.12] (2,9) [27.52] (3,9) [31.72] (4,9) [30.14] (5,9) [27.87] (6,9) [29.08] (7,9) [28.15]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {51.1};
        \node[text=black] at (axis cs: 1,0) {26.9};
        \node[text=black] at (axis cs: 2,0) {26.6};
        \node[text=black] at (axis cs: 3,0) {34.4};
        \node[text=black] at (axis cs: 4,0) {26.3};
        \node[text=black] at (axis cs: 5,0) {25.8};
        \node[text=black] at (axis cs: 6,0) {25.3};
        \node[text=black] at (axis cs: 7,0) {26.0};
        \node[text=white] at (axis cs: 0,1) {51.0};
        \node[text=black] at (axis cs: 1,1) {26.2};
        \node[text=black] at (axis cs: 2,1) {26.4};
        \node[text=black] at (axis cs: 3,1) {28.0};
        \node[text=black] at (axis cs: 4,1) {28.0};
        \node[text=black] at (axis cs: 5,1) {27.4};
        \node[text=black] at (axis cs: 6,1) {26.2};
        \node[text=black] at (axis cs: 7,1) {25.7};
        \node[text=white] at (axis cs: 0,2) {47.2};
        \node[text=black] at (axis cs: 1,2) {37.5};
        \node[text=black] at (axis cs: 2,2) {26.8};
        \node[text=black] at (axis cs: 3,2) {28.4};
        \node[text=black] at (axis cs: 4,2) {36.2};
        \node[text=black] at (axis cs: 5,2) {34.4};
        \node[text=black] at (axis cs: 6,2) {38.4};
        \node[text=black] at (axis cs: 7,2) {28.3};
        \node[text=white] at (axis cs: 0,3) {44.7};
        \node[text=black] at (axis cs: 1,3) {29.2};
        \node[text=black] at (axis cs: 2,3) {29.6};
        \node[text=black] at (axis cs: 3,3) {35.4};
        \node[text=black] at (axis cs: 4,3) {27.7};
        \node[text=black] at (axis cs: 5,3) {28.6};
        \node[text=black] at (axis cs: 6,3) {28.9};
        \node[text=black] at (axis cs: 7,3) {29.6};
        \node[text=white] at (axis cs: 0,4) {48.7};
        \node[text=black] at (axis cs: 1,4) {29.8};
        \node[text=black] at (axis cs: 2,4) {30.1};
        \node[text=black] at (axis cs: 3,4) {33.1};
        \node[text=black] at (axis cs: 4,4) {34.7};
        \node[text=black] at (axis cs: 5,4) {27.1};
        \node[text=black] at (axis cs: 6,4) {31.0};
        \node[text=black] at (axis cs: 7,4) {31.9};
        \node[text=black] at (axis cs: 0,5) {38.1};
        \node[text=black] at (axis cs: 1,5) {30.6};
        \node[text=black] at (axis cs: 2,5) {27.1};
        \node[text=black] at (axis cs: 3,5) {30.3};
        \node[text=black] at (axis cs: 4,5) {34.2};
        \node[text=black] at (axis cs: 5,5) {29.0};
        \node[text=black] at (axis cs: 6,5) {30.4};
        \node[text=black] at (axis cs: 7,5) {27.0};
        \node[text=white] at (axis cs: 0,6) {47.2};
        \node[text=black] at (axis cs: 1,6) {27.1};
        \node[text=black] at (axis cs: 2,6) {27.1};
        \node[text=black] at (axis cs: 3,6) {31.2};
        \node[text=black] at (axis cs: 4,6) {27.4};
        \node[text=black] at (axis cs: 5,6) {26.4};
        \node[text=black] at (axis cs: 6,6) {26.7};
        \node[text=black] at (axis cs: 7,6) {29.7};
        \node[text=white] at (axis cs: 0,7) {52.1};
        \node[text=black] at (axis cs: 1,7) {29.1};
        \node[text=black] at (axis cs: 2,7) {27.7};
        \node[text=black] at (axis cs: 3,7) {32.3};
        \node[text=black] at (axis cs: 4,7) {30.3};
        \node[text=black] at (axis cs: 5,7) {25.6};
        \node[text=black] at (axis cs: 6,7) {27.2};
        \node[text=black] at (axis cs: 7,7) {26.9};
        \node[text=white] at (axis cs: 0,8) {43.8};
        \node[text=black] at (axis cs: 1,8) {25.7};
        \node[text=black] at (axis cs: 2,8) {26.3};
        \node[text=black] at (axis cs: 3,8) {32.4};
        \node[text=black] at (axis cs: 4,8) {26.5};
        \node[text=black] at (axis cs: 5,8) {26.5};
        \node[text=black] at (axis cs: 6,8) {27.7};
        \node[text=black] at (axis cs: 7,8) {28.2};
        \node[text=white] at (axis cs: 0,9) {47.1};
        \node[text=black] at (axis cs: 1,9) {29.1};
        \node[text=black] at (axis cs: 2,9) {27.5};
        \node[text=black] at (axis cs: 3,9) {31.7};
        \node[text=black] at (axis cs: 4,9) {30.1};
        \node[text=black] at (axis cs: 5,9) {27.9};
        \node[text=black] at (axis cs: 6,9) {29.1};
        \node[text=black] at (axis cs: 7,9) {28.1};
    \end{axis}
    
    \draw(0,5) rectangle (6.4,4.5) node[midway,black]{Our Models};
    \draw(6.5,5) rectangle (12.9,4.5) node[midway,black]{Open-source Models};
\end{tikzpicture}
\caption{Heat map of BBQ overall accuracy using our monolingual and multilingual models (left) as well as the open-source models (right). Our multilingual model is better than monolingual models in all languages and surpasses most of the open-source LLMs.}
\label{fig:heatmap_bbq_overall_acc}
\end{figure*}



==> heatmap_crows_pairs.tex <==
\begin{figure*}[t]
\scriptsize %\footnotesize %small %scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=12cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19}, % {0,1,2,3,4,5,6}
        xticklabels={de-falcon,de-mono,de-multi,en-bert,en-falcon,en-llama,en-mistral,en-mono,en-multi,es-falcon,es-mono,es-multi,fr-falcon,fr-mono,fr-multi,it-falcon,it-mono,it-multi}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        yticklabels={Socioeconomic Status,Gender Identity,Nationality,Physical Appearance,Age,Disability Status,Race/Ethnicity,Religion,Sexual Orientation,Average}, 
        xticklabel style={rotate=90},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        % colorbar horizontal,
        % colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [-4.74] (1,0) [10.53] (2,0) [-3.16] (3,0) [8.00] (4,0) [19.47] (5,0) [24.21] (6,0) [20.00] (7,0) [13.16] (8,0) [-1.58] (9,0) [16.32] (10,0) [13.16] (11,0) [5.79] (12,0) [17.37] (13,0) [14.21] (14,0) [-6.84] (15,0) [14.21] (16,0) [0.39] (17,0) [1.58]

                (0,1) [12.50] (1,1) [10.62] (2,1) [3.75] (3,1) [9.90] (4,1) [18.44] (5,1) [11.56] (6,1) [5.94] (7,1) [14.06] (8,1) [-3.75] (9,1) [8.75] (10,1) [6.25] (11,1) [-0.31] (12,1) [14.38] (13,1) [10.94] (14,1) [2.19] (15,1) [0.62] (16,1) [7.19] (17,1) [-2.19]

                (0,2) [-5.09] (1,2) [0.00] (2,2) [-1.85] (3,2) [12.90] (4,2) [12.50] (5,2) [9.72] (6,2) [7.87] (7,2) [4.63] (8,2) [-7.41] (9,2) [7.87] (10,2) [11.57] (11,2) [-3.24] (12,2) [6.48] (13,2) [0.93] (14,2) [-16.67] (15,2) [3.24] (16,2) [3.70] (17,2) [-4.63]

                (0,3) [6.94] (1,3) [11.11] (2,3) [1.39] (3,3) [13.50] (4,3) [29.17] (5,3) [27.78] (6,3) [27.78] (7,3) [23.61] (8,3) [1.39] (9,3) [15.28] (10,3) [12.50] (11,3) [-6.94] (12,3) [11.11] (13,3) [13.89] (14,3) [2.78] (15,3) [16.67] (16,3) [12.50] (17,3) [-5.56]

                (0,4) [3.85] (1,4) [13.74] (2,4) [3.85] (3,4) [5.20] (4,4) [21.43] (5,4) [25.82] (6,4) [19.23] (7,4) [12.64] (8,4) [10.44] (9,4) [12.64] (10,4) [12.64] (11,4) [-1.65] (12,4) [12.64] (13,4) [4.95] (14,4) [-3.85] (15,4) [11.54] (16,4) [3.85] (17,4) [-7.14]

                (0,5) [3.85] (1,5) [0.77] (2,5) [-14.62] (3,5) [11.70] (4,5) [26.92] (5,5) [17.69] (6,5) [25.38] (7,5) [20.77] (8,5) [-6.92] (9,5) [10.00] (10,5) [17.69] (11,5) [-10.00] (12,5) [11.54] (13,5) [10.00] (14,5) [-6.92] (15,5) [13.08] (16,5) [13.08] (17,5) [-10.00]

                (0,6) [2.36] (1,6) [6.10] (2,6) [-1.18] (3,6) [8.10] (4,6) [10.04] (5,6) [11.42] (6,6) [11.81] (7,6) [1.38] (8,6) [-2.36] (9,6) [10.43] (10,6) [12.99] (11,6) [1.77] (12,6) [8.27] (13,6) [6.69] (14,6) [-5.71] (15,6) [-1.57] (16,6) [0.39] (17,6) [-16.14]

                (0,7) [10.36] (1,7) [6.76] (2,7) [1.35] (3,7) [21.40] (4,7) [26.58] (5,7) [29.28] (6,7) [31.98] (7,7) [20.27] (8,7) [-1.35] (9,7) [10.36] (10,7) [22.97] (11,7) [-13.96] (12,7) [29.28] (13,7) [22.07] (14,7) [11.26] (15,7) [16.67] (16,7) [14.86] (17,7) [-22.97]

                (0,8) [27.42] (1,8) [28.49] (2,8) [22.04] (3,8) [17.90] (4,8) [38.17] (5,8) [29.57] (6,8) [37.10] (7,8) [32.80] (8,8) [12.37] (9,8) [25.27] (10,8) [32.80] (11,8) [18.82] (12,8) [34.95] (13,8) [34.95] (14,8) [37.10] (15,8) [22.04] (16,8) [34.95] (17,8) [19.89]

                (0,9) [4.92] (1,9) [8.56] (2,9) [0.86] (3,9) [10.53] (4,9) [17.92] (5,9) [16.67] (6,9) [15.59] (7,9) [10.88] (8,9) [-1.64] (9,9) [11.66] (10,9) [13.51] (11,9) [0.15] (12,9) [13.69] (13,9) [10.58] (14,9) [-1.70] (15,9) [5.87] (16,9) [7.84] (17,9) [-7.13]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=black] at (axis cs: 0,0) {-4.7};
        \node[text=white] at (axis cs: 1,0) {10.5};
        \node[text=black] at (axis cs: 2,0) {-3.2};
        \node[text=white] at (axis cs: 3,0) {8.0};
        \node[text=white] at (axis cs: 4,0) {19.5};
        \node[text=white] at (axis cs: 5,0) {24.2};
        \node[text=white] at (axis cs: 6,0) {20.0};
        \node[text=white] at (axis cs: 7,0) {13.2};
        \node[text=black] at (axis cs: 8,0) {-1.6};
        \node[text=white] at (axis cs: 9,0) {16.3};
        \node[text=white] at (axis cs: 10,0) {13.2};
        \node[text=black] at (axis cs: 11,0) {5.8};
        \node[text=white] at (axis cs: 12,0) {17.4};
        \node[text=white] at (axis cs: 13,0) {14.2};
        \node[text=black] at (axis cs: 14,0) {-6.8};
        \node[text=white] at (axis cs: 15,0) {14.2};
        \node[text=black] at (axis cs: 16,0) {0.4};
        \node[text=black] at (axis cs: 17,0) {1.6};
        \node[text=white] at (axis cs: 0,1) {12.5};
        \node[text=white] at (axis cs: 1,1) {10.6};
        \node[text=black] at (axis cs: 2,1) {3.8};
        \node[text=white] at (axis cs: 3,1) {9.9};
        \node[text=white] at (axis cs: 4,1) {18.4};
        \node[text=white] at (axis cs: 5,1) {11.6};
        \node[text=black] at (axis cs: 6,1) {5.9};
        \node[text=white] at (axis cs: 7,1) {14.1};
        \node[text=black] at (axis cs: 8,1) {-3.8};
        \node[text=white] at (axis cs: 9,1) {8.8};
        \node[text=black] at (axis cs: 10,1) {6.2};
        \node[text=black] at (axis cs: 11,1) {-0.3};
        \node[text=white] at (axis cs: 12,1) {14.4};
        \node[text=white] at (axis cs: 13,1) {10.9};
        \node[text=black] at (axis cs: 14,1) {2.2};
        \node[text=black] at (axis cs: 15,1) {0.6};
        \node[text=black] at (axis cs: 16,1) {7.2};
        \node[text=black] at (axis cs: 17,1) {-2.2};
        \node[text=black] at (axis cs: 0,2) {-5.1};
        \node[text=black] at (axis cs: 1,2) {0.0};
        \node[text=black] at (axis cs: 2,2) {-1.9};
        \node[text=white] at (axis cs: 3,2) {12.9};
        \node[text=white] at (axis cs: 4,2) {12.5};
        \node[text=white] at (axis cs: 5,2) {9.7};
        \node[text=white] at (axis cs: 6,2) {7.9};
        \node[text=black] at (axis cs: 7,2) {4.6};
        \node[text=black] at (axis cs: 8,2) {-7.4};
        \node[text=white] at (axis cs: 9,2) {7.9};
        \node[text=white] at (axis cs: 10,2) {11.6};
        \node[text=black] at (axis cs: 11,2) {-3.2};
        \node[text=black] at (axis cs: 12,2) {6.5};
        \node[text=black] at (axis cs: 13,2) {0.9};
        \node[text=black] at (axis cs: 14,2) {-16.7};
        \node[text=black] at (axis cs: 15,2) {3.2};
        \node[text=black] at (axis cs: 16,2) {3.7};
        \node[text=black] at (axis cs: 17,2) {-4.6};
        \node[text=black] at (axis cs: 0,3) {6.9};
        \node[text=white] at (axis cs: 1,3) {11.1};
        \node[text=black] at (axis cs: 2,3) {1.4};
        \node[text=white] at (axis cs: 3,3) {13.5};
        \node[text=white] at (axis cs: 4,3) {29.2};
        \node[text=white] at (axis cs: 5,3) {27.8};
        \node[text=white] at (axis cs: 6,3) {27.8};
        \node[text=white] at (axis cs: 7,3) {23.6};
        \node[text=black] at (axis cs: 8,3) {1.4};
        \node[text=white] at (axis cs: 9,3) {15.3};
        \node[text=white] at (axis cs: 10,3) {12.5};
        \node[text=black] at (axis cs: 11,3) {-6.9};
        \node[text=white] at (axis cs: 12,3) {11.1};
        \node[text=white] at (axis cs: 13,3) {13.9};
        \node[text=black] at (axis cs: 14,3) {2.8};
        \node[text=white] at (axis cs: 15,3) {16.7};
        \node[text=white] at (axis cs: 16,3) {12.5};
        \node[text=black] at (axis cs: 17,3) {-5.6};
        \node[text=black] at (axis cs: 0,4) {3.8};
        \node[text=white] at (axis cs: 1,4) {13.7};
        \node[text=black] at (axis cs: 2,4) {3.8};
        \node[text=black] at (axis cs: 3,4) {5.2};
        \node[text=white] at (axis cs: 4,4) {21.4};
        \node[text=white] at (axis cs: 5,4) {25.8};
        \node[text=white] at (axis cs: 6,4) {19.2};
        \node[text=white] at (axis cs: 7,4) {12.6};
        \node[text=white] at (axis cs: 8,4) {10.4};
        \node[text=white] at (axis cs: 9,4) {12.6};
        \node[text=white] at (axis cs: 10,4) {12.6};
        \node[text=black] at (axis cs: 11,4) {-1.6};
        \node[text=white] at (axis cs: 12,4) {12.6};
        \node[text=black] at (axis cs: 13,4) {4.9};
        \node[text=black] at (axis cs: 14,4) {-3.8};
        \node[text=white] at (axis cs: 15,4) {11.5};
        \node[text=black] at (axis cs: 16,4) {3.8};
        \node[text=black] at (axis cs: 17,4) {-7.1};
        \node[text=black] at (axis cs: 0,5) {3.8};
        \node[text=black] at (axis cs: 1,5) {0.8};
        \node[text=black] at (axis cs: 2,5) {-14.6};
        \node[text=white] at (axis cs: 3,5) {11.7};
        \node[text=white] at (axis cs: 4,5) {26.9};
        \node[text=white] at (axis cs: 5,5) {17.7};
        \node[text=white] at (axis cs: 6,5) {25.4};
        \node[text=white] at (axis cs: 7,5) {20.8};
        \node[text=black] at (axis cs: 8,5) {-6.9};
        \node[text=white] at (axis cs: 9,5) {10.0};
        \node[text=white] at (axis cs: 10,5) {17.7};
        \node[text=black] at (axis cs: 11,5) {-10.0};
        \node[text=white] at (axis cs: 12,5) {11.5};
        \node[text=white] at (axis cs: 13,5) {10.0};
        \node[text=black] at (axis cs: 14,5) {-6.9};
        \node[text=white] at (axis cs: 15,5) {13.1};
        \node[text=white] at (axis cs: 16,5) {13.1};
        \node[text=black] at (axis cs: 17,5) {-10.0};
        \node[text=black] at (axis cs: 0,6) {2.4};
        \node[text=black] at (axis cs: 1,6) {6.1};
        \node[text=black] at (axis cs: 2,6) {-1.2};
        \node[text=white] at (axis cs: 3,6) {8.1};
        \node[text=white] at (axis cs: 4,6) {10.0};
        \node[text=white] at (axis cs: 5,6) {11.4};
        \node[text=white] at (axis cs: 6,6) {11.8};
        \node[text=black] at (axis cs: 7,6) {1.4};
        \node[text=black] at (axis cs: 8,6) {-2.4};
        \node[text=white] at (axis cs: 9,6) {10.4};
        \node[text=white] at (axis cs: 10,6) {13.0};
        \node[text=black] at (axis cs: 11,6) {1.8};
        \node[text=white] at (axis cs: 12,6) {8.3};
        \node[text=black] at (axis cs: 13,6) {6.7};
        \node[text=black] at (axis cs: 14,6) {-5.7};
        \node[text=black] at (axis cs: 15,6) {-1.6};
        \node[text=black] at (axis cs: 16,6) {0.4};
        \node[text=black] at (axis cs: 17,6) {-16.1};
        \node[text=white] at (axis cs: 0,7) {10.4};
        \node[text=black] at (axis cs: 1,7) {6.8};
        \node[text=black] at (axis cs: 2,7) {1.4};
        \node[text=white] at (axis cs: 3,7) {21.4};
        \node[text=white] at (axis cs: 4,7) {26.6};
        \node[text=white] at (axis cs: 5,7) {29.3};
        \node[text=white] at (axis cs: 6,7) {32.0};
        \node[text=white] at (axis cs: 7,7) {20.3};
        \node[text=black] at (axis cs: 8,7) {-1.4};
        \node[text=white] at (axis cs: 9,7) {10.4};
        \node[text=white] at (axis cs: 10,7) {23.0};
        \node[text=black] at (axis cs: 11,7) {-14.0};
        \node[text=white] at (axis cs: 12,7) {29.3};
        \node[text=white] at (axis cs: 13,7) {22.1};
        \node[text=white] at (axis cs: 14,7) {11.3};
        \node[text=white] at (axis cs: 15,7) {16.7};
        \node[text=white] at (axis cs: 16,7) {14.9};
        \node[text=black] at (axis cs: 17,7) {-23.0};
        \node[text=white] at (axis cs: 0,8) {27.4};
        \node[text=white] at (axis cs: 1,8) {28.5};
        \node[text=white] at (axis cs: 2,8) {22.0};
        \node[text=white] at (axis cs: 3,8) {17.9};
        \node[text=white] at (axis cs: 4,8) {38.2};
        \node[text=white] at (axis cs: 5,8) {29.6};
        \node[text=white] at (axis cs: 6,8) {37.1};
        \node[text=white] at (axis cs: 7,8) {32.8};
        \node[text=white] at (axis cs: 8,8) {12.4};
        \node[text=white] at (axis cs: 9,8) {25.3};
        \node[text=white] at (axis cs: 10,8) {32.8};
        \node[text=white] at (axis cs: 11,8) {18.8};
        \node[text=white] at (axis cs: 12,8) {34.9};
        \node[text=white] at (axis cs: 13,8) {34.9};
        \node[text=white] at (axis cs: 14,8) {37.1};
        \node[text=white] at (axis cs: 15,8) {22.0};
        \node[text=white] at (axis cs: 16,8) {34.9};
        \node[text=white] at (axis cs: 17,8) {19.9};
        \node[text=black] at (axis cs: 0,9) {4.9};
        \node[text=white] at (axis cs: 1,9) {8.6};
        \node[text=black] at (axis cs: 2,9) {0.9};
        \node[text=white] at (axis cs: 3,9) {10.5};
        \node[text=white] at (axis cs: 4,9) {17.9};
        \node[text=white] at (axis cs: 5,9) {16.7};
        \node[text=white] at (axis cs: 6,9) {15.6};
        \node[text=white] at (axis cs: 7,9) {10.9};
        \node[text=black] at (axis cs: 8,9) {-1.6};
        \node[text=white] at (axis cs: 9,9) {11.7};
        \node[text=white] at (axis cs: 10,9) {13.5};
        \node[text=black] at (axis cs: 11,9) {0.1};
        \node[text=white] at (axis cs: 12,9) {13.7};
        \node[text=white] at (axis cs: 13,9) {10.6};
        \node[text=black] at (axis cs: 14,9) {-1.7};
        \node[text=black] at (axis cs: 15,9) {5.9};
        \node[text=white] at (axis cs: 16,9) {7.8};
        \node[text=black] at (axis cs: 17,9) {-7.1};
    \end{axis}
\end{tikzpicture}
\caption{Heat map of CrowSPairs bias percentage scores using our models and open-source models. A perfect score would be 0 which represents an equal probability of choosing either sentence. The microaverage is computed across all categories based on frequency. Our multilingual model has less bias than monolingual models and open-source LLMs (the likelihood assigned to the non-stereotyping sentence is higher).}
\label{fig:heatmap_crows_pairs}
\end{figure*}



==> heatmap_gptx_bias.tex <==

\begin{figure*}
\scriptsize %\footnotesize %small %scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11}, % {0,1,2,3,4,5,6}
        xticklabels={de-mono,de-multi,en-mono,en-multi,es-mono,es-multi,fr-mono,fr-multi,it-mono,it-multi}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status,Sexual Orientation,Average}, 
        xticklabel style={rotate=90},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [-1.90] (1,0) [5.20] (2,0) [-9.80] (3,0) [5.40] (4,0) [-3.60] (5,0) [-1.30] (6,0) [1.80] (7,0) [3.90] (8,0) [4.30] (9,0) [-1.20]

                (0,1) [-0.60] (1,1) [0.30] (2,1) [-2.40] (3,1) [2.00] (4,1) [-5.30] (5,1) [-7.80] (6,1) [-0.60] (7,1) [-3.60] (8,1) [-8.00] (9,1) [-4.50]

                (0,2) [-0.10] (1,2) [6.30] (2,2) [-8.40] (3,2) [-1.00] (4,2) [5.50] (5,2) [-0.40] (6,2) [-1.30] (7,2) [3.30] (8,2) [-5.00] (9,2) [-3.30]

                (0,3) [-5.70] (1,3) [6.20] (2,3) [13.70] (3,3) [3.30] (4,3) [2.90] (5,3) [2.40] (6,3) [-12.00] (7,3) [9.00] (8,3) [1.60] (9,3) [3.90]

                (0,4) [-5.50] (1,4) [-5.20] (2,4) [-10.20] (3,4) [1.70] (4,4) [-9.80] (5,4) [-6.10] (6,4) [-5.10] (7,4) [-9.90] (8,4) [-5.70] (9,4) [-9.10]

                (0,5) [-5.50] (1,5) [0.50] (2,5) [-1.60] (3,5) [3.10] (4,5) [-12.00] (5,5) [-2.20] (6,5) [-5.60] (7,5) [2.60] (8,5) [1.50] (9,5) [-1.80]

                (0,6) [-3.60] (1,6) [-5.10] (2,6) [5.60] (3,6) [-10.50] (4,6) [-12.80] (5,6) [-17.30] (6,6) [1.00] (7,6) [-13.00] (8,6) [-8.40] (9,6) [-13.00]

                (0,7) [-3.50] (1,7) [2.40] (2,7) [-0.10] (3,7) [-6.30] (4,7) [-2.30] (5,7) [-5.10] (6,7) [-1.90] (7,7) [-1.50] (8,7) [2.20] (9,7) [-2.20]

                (0,8) [7.51] (1,8) [2.13] (2,8) [-1.68] (3,8) [-3.41] (4,8) [4.41] (5,8) [-3.95] (6,8) [4.95] (7,8) [1.44] (8,8) [11.49] (9,8) [2.92]

                (0,9) [3.77] (1,9) [3.70] (2,9) [5.94] (3,9) [4.08] (4,9) [6.51] (5,9) [5.17] (6,9) [3.81] (7,9) [5.36] (8,9) [5.35] (9,9) [4.66]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=black] at (axis cs: 0,0) {-1.9};
        \node[text=white] at (axis cs: 1,0) {5.2};
        \node[text=black] at (axis cs: 2,0) {-9.8};
        \node[text=white] at (axis cs: 3,0) {5.4};
        \node[text=black] at (axis cs: 4,0) {-3.6};
        \node[text=white] at (axis cs: 5,0) {-1.3};
        \node[text=white] at (axis cs: 6,0) {1.8};
        \node[text=white] at (axis cs: 7,0) {3.9};
        \node[text=white] at (axis cs: 8,0) {4.3};
        \node[text=white] at (axis cs: 9,0) {-1.2};
        \node[text=white] at (axis cs: 0,1) {-0.6};
        \node[text=white] at (axis cs: 1,1) {0.3};
        \node[text=black] at (axis cs: 2,1) {-2.4};
        \node[text=white] at (axis cs: 3,1) {2.0};
        \node[text=black] at (axis cs: 4,1) {-5.3};
        \node[text=black] at (axis cs: 5,1) {-7.8};
        \node[text=white] at (axis cs: 6,1) {-0.6};
        \node[text=black] at (axis cs: 7,1) {-3.6};
        \node[text=black] at (axis cs: 8,1) {-8.0};
        \node[text=black] at (axis cs: 9,1) {-4.5};
        \node[text=white] at (axis cs: 0,2) {-0.1};
        \node[text=white] at (axis cs: 1,2) {6.3};
        \node[text=black] at (axis cs: 2,2) {-8.4};
        \node[text=white] at (axis cs: 3,2) {-1.0};
        \node[text=white] at (axis cs: 4,2) {5.5};
        \node[text=white] at (axis cs: 5,2) {-0.4};
        \node[text=white] at (axis cs: 6,2) {-1.3};
        \node[text=white] at (axis cs: 7,2) {3.3};
        \node[text=black] at (axis cs: 8,2) {-5.0};
        \node[text=black] at (axis cs: 9,2) {-3.3};
        \node[text=black] at (axis cs: 0,3) {-5.7};
        \node[text=white] at (axis cs: 1,3) {6.2};
        \node[text=white] at (axis cs: 2,3) {13.7};
        \node[text=white] at (axis cs: 3,3) {3.3};
        \node[text=white] at (axis cs: 4,3) {2.9};
        \node[text=white] at (axis cs: 5,3) {2.4};
        \node[text=black] at (axis cs: 6,3) {-12.0};
        \node[text=white] at (axis cs: 7,3) {9.0};
        \node[text=white] at (axis cs: 8,3) {1.6};
        \node[text=white] at (axis cs: 9,3) {3.9};
        \node[text=black] at (axis cs: 0,4) {-5.5};
        \node[text=black] at (axis cs: 1,4) {-5.2};
        \node[text=black] at (axis cs: 2,4) {-10.2};
        \node[text=white] at (axis cs: 3,4) {1.7};
        \node[text=black] at (axis cs: 4,4) {-9.8};
        \node[text=black] at (axis cs: 5,4) {-6.1};
        \node[text=black] at (axis cs: 6,4) {-5.1};
        \node[text=black] at (axis cs: 7,4) {-9.9};
        \node[text=black] at (axis cs: 8,4) {-5.7};
        \node[text=black] at (axis cs: 9,4) {-9.1};
        \node[text=black] at (axis cs: 0,5) {-5.5};
        \node[text=white] at (axis cs: 1,5) {0.5};
        \node[text=white] at (axis cs: 2,5) {-1.6};
        \node[text=white] at (axis cs: 3,5) {3.1};
        \node[text=black] at (axis cs: 4,5) {-12.0};
        \node[text=black] at (axis cs: 5,5) {-2.2};
        \node[text=black] at (axis cs: 6,5) {-5.6};
        \node[text=white] at (axis cs: 7,5) {2.6};
        \node[text=white] at (axis cs: 8,5) {1.5};
        \node[text=black] at (axis cs: 9,5) {-1.8};
        \node[text=black] at (axis cs: 0,6) {-3.6};
        \node[text=black] at (axis cs: 1,6) {-5.1};
        \node[text=white] at (axis cs: 2,6) {5.6};
        \node[text=black] at (axis cs: 3,6) {-10.5};
        \node[text=black] at (axis cs: 4,6) {-12.8};
        \node[text=black] at (axis cs: 5,6) {-17.3};
        \node[text=white] at (axis cs: 6,6) {1.0};
        \node[text=black] at (axis cs: 7,6) {-13.0};
        \node[text=black] at (axis cs: 8,6) {-8.4};
        \node[text=black] at (axis cs: 9,6) {-13.0};
        \node[text=black] at (axis cs: 0,7) {-3.5};
        \node[text=white] at (axis cs: 1,7) {2.4};
        \node[text=white] at (axis cs: 2,7) {-0.1};
        \node[text=black] at (axis cs: 3,7) {-6.3};
        \node[text=black] at (axis cs: 4,7) {-2.3};
        \node[text=black] at (axis cs: 5,7) {-5.1};
        \node[text=black] at (axis cs: 6,7) {-1.9};
        \node[text=white] at (axis cs: 7,7) {-1.5};
        \node[text=white] at (axis cs: 8,7) {2.2};
        \node[text=black] at (axis cs: 9,7) {-2.2};
        \node[text=white] at (axis cs: 0,8) {7.5};
        \node[text=white] at (axis cs: 1,8) {2.1};
        \node[text=white] at (axis cs: 2,8) {-1.7};
        \node[text=black] at (axis cs: 3,8) {-3.4};
        \node[text=white] at (axis cs: 4,8) {4.4};
        \node[text=black] at (axis cs: 5,8) {-4.0};
        \node[text=white] at (axis cs: 6,8) {5.0};
        \node[text=white] at (axis cs: 7,8) {1.4};
        \node[text=white] at (axis cs: 8,8) {11.5};
        \node[text=white] at (axis cs: 9,8) {2.9};
        \node[text=white] at (axis cs: 0,9) {3.8};
        \node[text=white] at (axis cs: 1,9) {3.7};
        \node[text=white] at (axis cs: 2,9) {5.9};
        \node[text=white] at (axis cs: 3,9) {4.1};
        \node[text=white] at (axis cs: 4,9) {6.5};
        \node[text=white] at (axis cs: 5,9) {5.2};
        \node[text=white] at (axis cs: 6,9) {3.8};
        \node[text=white] at (axis cs: 7,9) {5.4};
        \node[text=white] at (axis cs: 8,9) {5.4};
        \node[text=white] at (axis cs: 9,9) {4.7};
    \end{axis}

    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10,11}, % {0,1,2,3,4,5,6}
        xticklabels={de-mono,de-multi,en-mono,en-multi,es-mono,es-multi,fr-mono,fr-multi,it-mono,it-multi}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        % yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status}, 
        xticklabel style={rotate=90},
        yticklabels={},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        xshift=6.5cm,
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [-2.40] (1,0) [8.00] (2,0) [-13.50] (3,0) [8.30] (4,0) [-4.70] (5,0) [-2.00] (6,0) [2.40] (7,0) [6.00] (8,0) [5.70] (9,0) [-1.80]

                (0,1) [-0.80] (1,1) [0.50] (2,1) [-3.40] (3,1) [2.90] (4,1) [-7.20] (5,1) [-12.20] (6,1) [-0.80] (7,1) [-5.60] (8,1) [-11.00] (9,1) [-6.90]

                (0,2) [-0.20] (1,2) [8.60] (2,2) [-11.30] (3,2) [-1.40] (4,2) [7.20] (5,2) [-0.60] (6,2) [-1.80] (7,2) [4.50] (8,2) [-6.80] (9,2) [-4.50]

                (0,3) [-7.80] (1,3) [10.60] (2,3) [19.10] (3,3) [5.70] (4,3) [4.00] (5,3) [3.70] (6,3) [-16.70] (7,3) [15.60] (8,3) [2.10] (9,3) [6.20]

                (0,4) [-8.00] (1,4) [-9.70] (2,4) [-14.40] (3,4) [3.00] (4,4) [-15.00] (5,4) [-10.70] (6,4) [-7.70] (7,4) [-16.70] (8,4) [-8.40] (9,4) [-15.20]

                (0,5) [-7.60] (1,5) [0.70] (2,5) [-2.20] (3,5) [4.50] (4,5) [-16.40] (5,5) [-3.10] (6,5) [-7.60] (7,5) [3.80] (8,5) [2.00] (9,5) [-2.50]

                (0,6) [-5.10] (1,6) [-7.60] (2,6) [7.80] (3,6) [-15.60] (4,6) [-17.40] (5,6) [-25.80] (6,6) [1.40] (7,6) [-20.90] (8,6) [-11.30] (9,6) [-21.30]

                (0,7) [-4.80] (1,7) [3.40] (2,7) [-0.20] (3,7) [-8.80] (4,7) [-3.20] (5,7) [-7.10] (6,7) [-2.60] (7,7) [-2.10] (8,7) [3.00] (9,7) [-3.10]

                (0,8) [10.19] (1,8) [3.30] (2,8) [-2.35] (3,8) [-5.54] (4,8) [6.08] (5,8) [-5.67] (6,8) [6.64] (7,8) [2.34] (8,8) [15.71] (9,8) [4.49]

                (0,9) [5.21] (1,9) [5.82] (2,9) [8.25] (3,9) [6.19] (4,9) [9.02] (5,9) [7.87] (6,9) [5.29] (7,9) [8.62] (8,9) [7.33] (9,9) [7.33]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=white] at (axis cs: 0,0) {-2.4};
        \node[text=white] at (axis cs: 1,0) {8.0};
        \node[text=black] at (axis cs: 2,0) {-13.5};
        \node[text=white] at (axis cs: 3,0) {8.3};
        \node[text=black] at (axis cs: 4,0) {-4.7};
        \node[text=white] at (axis cs: 5,0) {-2.0};
        \node[text=white] at (axis cs: 6,0) {2.4};
        \node[text=white] at (axis cs: 7,0) {6.0};
        \node[text=white] at (axis cs: 8,0) {5.7};
        \node[text=white] at (axis cs: 9,0) {-1.8};
        \node[text=white] at (axis cs: 0,1) {-0.8};
        \node[text=white] at (axis cs: 1,1) {0.5};
        \node[text=black] at (axis cs: 2,1) {-3.4};
        \node[text=white] at (axis cs: 3,1) {2.9};
        \node[text=black] at (axis cs: 4,1) {-7.2};
        \node[text=black] at (axis cs: 5,1) {-12.2};
        \node[text=white] at (axis cs: 6,1) {-0.8};
        \node[text=black] at (axis cs: 7,1) {-5.6};
        \node[text=black] at (axis cs: 8,1) {-11.0};
        \node[text=black] at (axis cs: 9,1) {-6.9};
        \node[text=white] at (axis cs: 0,2) {-0.2};
        \node[text=white] at (axis cs: 1,2) {8.6};
        \node[text=black] at (axis cs: 2,2) {-11.3};
        \node[text=white] at (axis cs: 3,2) {-1.4};
        \node[text=white] at (axis cs: 4,2) {7.2};
        \node[text=white] at (axis cs: 5,2) {-0.6};
        \node[text=white] at (axis cs: 6,2) {-1.8};
        \node[text=white] at (axis cs: 7,2) {4.5};
        \node[text=black] at (axis cs: 8,2) {-6.8};
        \node[text=black] at (axis cs: 9,2) {-4.5};
        \node[text=black] at (axis cs: 0,3) {-7.8};
        \node[text=white] at (axis cs: 1,3) {10.6};
        \node[text=white] at (axis cs: 2,3) {19.1};
        \node[text=white] at (axis cs: 3,3) {5.7};
        \node[text=white] at (axis cs: 4,3) {4.0};
        \node[text=white] at (axis cs: 5,3) {3.7};
        \node[text=black] at (axis cs: 6,3) {-16.7};
        \node[text=white] at (axis cs: 7,3) {15.6};
        \node[text=white] at (axis cs: 8,3) {2.1};
        \node[text=white] at (axis cs: 9,3) {6.2};
        \node[text=black] at (axis cs: 0,4) {-8.0};
        \node[text=black] at (axis cs: 1,4) {-9.7};
        \node[text=black] at (axis cs: 2,4) {-14.4};
        \node[text=white] at (axis cs: 3,4) {3.0};
        \node[text=black] at (axis cs: 4,4) {-15.0};
        \node[text=black] at (axis cs: 5,4) {-10.7};
        \node[text=black] at (axis cs: 6,4) {-7.7};
        \node[text=black] at (axis cs: 7,4) {-16.7};
        \node[text=black] at (axis cs: 8,4) {-8.4};
        \node[text=black] at (axis cs: 9,4) {-15.2};
        \node[text=black] at (axis cs: 0,5) {-7.6};
        \node[text=white] at (axis cs: 1,5) {0.7};
        \node[text=white] at (axis cs: 2,5) {-2.2};
        \node[text=white] at (axis cs: 3,5) {4.5};
        \node[text=black] at (axis cs: 4,5) {-16.4};
        \node[text=white] at (axis cs: 5,5) {-3.1};
        \node[text=black] at (axis cs: 6,5) {-7.6};
        \node[text=white] at (axis cs: 7,5) {3.8};
        \node[text=white] at (axis cs: 8,5) {2.0};
        \node[text=white] at (axis cs: 9,5) {-2.5};
        \node[text=black] at (axis cs: 0,6) {-5.1};
        \node[text=black] at (axis cs: 1,6) {-7.6};
        \node[text=white] at (axis cs: 2,6) {7.8};
        \node[text=black] at (axis cs: 3,6) {-15.6};
        \node[text=black] at (axis cs: 4,6) {-17.4};
        \node[text=black] at (axis cs: 5,6) {-25.8};
        \node[text=white] at (axis cs: 6,6) {1.4};
        \node[text=black] at (axis cs: 7,6) {-20.9};
        \node[text=black] at (axis cs: 8,6) {-11.3};
        \node[text=black] at (axis cs: 9,6) {-21.3};
        \node[text=black] at (axis cs: 0,7) {-4.8};
        \node[text=white] at (axis cs: 1,7) {3.4};
        \node[text=white] at (axis cs: 2,7) {-0.2};
        \node[text=black] at (axis cs: 3,7) {-8.8};
        \node[text=white] at (axis cs: 4,7) {-3.2};
        \node[text=black] at (axis cs: 5,7) {-7.1};
        \node[text=white] at (axis cs: 6,7) {-2.6};
        \node[text=white] at (axis cs: 7,7) {-2.1};
        \node[text=white] at (axis cs: 8,7) {3.0};
        \node[text=white] at (axis cs: 9,7) {-3.1};
        \node[text=white] at (axis cs: 0,8) {10.2};
        \node[text=white] at (axis cs: 1,8) {3.3};
        \node[text=white] at (axis cs: 2,8) {-2.3};
        \node[text=black] at (axis cs: 3,8) {-5.5};
        \node[text=white] at (axis cs: 4,8) {6.1};
        \node[text=black] at (axis cs: 5,8) {-5.7};
        \node[text=white] at (axis cs: 6,8) {6.6};
        \node[text=white] at (axis cs: 7,8) {2.3};
        \node[text=white] at (axis cs: 8,8) {15.7};
        \node[text=white] at (axis cs: 9,8) {4.5};
        \node[text=white] at (axis cs: 0,9) {5.2};
        \node[text=white] at (axis cs: 1,9) {5.8};
        \node[text=white] at (axis cs: 2,9) {8.2};
        \node[text=white] at (axis cs: 3,9) {6.2};
        \node[text=white] at (axis cs: 4,9) {9.0};
        \node[text=white] at (axis cs: 5,9) {7.9};
        \node[text=white] at (axis cs: 6,9) {5.3};
        \node[text=white] at (axis cs: 7,9) {8.6};
        \node[text=white] at (axis cs: 8,9) {7.3};
        \node[text=white] at (axis cs: 9,9) {7.3};
    \end{axis}
    
    \draw(0,5) rectangle (6.4,4.5) node[midway,black]{Ambiguous Contexts};
    \draw(6.5,5) rectangle (12.9,4.5) node[midway,black]{Disambiguous Contexts};
\end{tikzpicture}
\caption{Heat map of BBQ biases using our monolingual and multilingual models. The left side shows bias for the ambiguous contexts, while the right shows bias scores for the disambiguous contexts.}
\label{fig:heatmap_bbq_gptx_bias}
\end{figure*}



==> heatmap_open_bias.tex <==

\begin{figure*}
\scriptsize %\footnotesize %small %scriptsize
\centering
\begin{tikzpicture}
    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10}, % {0,1,2,3,4,5,6}
        xticklabels={de-falcon,en-falcon,en-llama,en-mistral,en-roberta,es-falcon,fr-falcon,it-falcon,it-mistral}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status,Sexual Orientation,Average}, 
        xticklabel style={rotate=90},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [-5.95] (1,0) [-6.73] (2,0) [-1.17] (3,0) [-15.74] (4,0) [6.30] (5,0) [-0.47] (6,0) [4.95] (7,0) [2.63] (8,0) [3.72]

                (0,1) [6.64] (1,1) [-1.05] (2,1) [-9.87] (3,1) [-4.53] (4,1) [9.90] (5,1) [-9.17] (6,1) [-7.67] (7,1) [-4.61] (8,1) [-8.83]

                (0,2) [-15.94] (1,2) [-9.00] (2,2) [-13.56] (3,2) [-22.19] (4,2) [1.00] (5,2) [-6.38] (6,2) [-0.19] (7,2) [-11.75] (8,2) [-13.16]

                (0,3) [14.27] (1,3) [27.49] (2,3) [14.76] (3,3) [7.67] (4,3) [2.20] (5,3) [10.57] (6,3) [13.68] (7,3) [3.39] (8,3) [2.46]

                (0,4) [-2.70] (1,4) [1.75] (2,4) [-4.35] (3,4) [-7.01] (4,4) [17.00] (5,4) [-12.55] (6,4) [-9.05] (7,4) [-9.63] (8,4) [-12.37]

                (0,5) [-3.67] (1,5) [-5.85] (2,5) [-9.96] (3,5) [-11.46] (4,5) [1.90] (5,5) [2.23] (6,5) [-0.17] (7,5) [-2.41] (8,5) [-11.76]

                (0,6) [-1.79] (1,6) [-7.49] (2,6) [-11.86] (3,6) [-5.71] (4,6) [-1.00] (5,6) [-4.34] (6,6) [-9.84] (7,6) [-4.33] (8,6) [-15.23]

                (0,7) [-14.50] (1,7) [0.00] (2,7) [1.43] (3,7) [1.61] (4,7) [4.40] (5,7) [-8.97] (6,7) [-1.22] (7,7) [0.00] (8,7) [-0.73]

                (0,8) [4.69] (1,8) [4.91] (2,8) [2.39] (3,8) [3.76] (4,8) [0.20] (5,8) [10.03] (6,8) [1.72] (7,8) [0.17] (8,8) [3.32]

                (0,9) [7.79] (1,9) [7.14] (2,9) [7.71] (3,9) [8.85] (4,9) [4.88] (5,9) [7.19] (6,9) [5.39] (7,9) [4.32] (8,9) [7.95]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=black] at (axis cs: 0,0) {-6.0};
        \node[text=black] at (axis cs: 1,0) {-6.7};
        \node[text=black] at (axis cs: 2,0) {-1.2};
        \node[text=black] at (axis cs: 3,0) {-15.7};
        \node[text=white] at (axis cs: 4,0) {6.3};
        \node[text=black] at (axis cs: 5,0) {-0.5};
        \node[text=white] at (axis cs: 6,0) {4.9};
        \node[text=black] at (axis cs: 7,0) {2.6};
        \node[text=white] at (axis cs: 8,0) {3.7};
        \node[text=white] at (axis cs: 0,1) {6.6};
        \node[text=black] at (axis cs: 1,1) {-1.0};
        \node[text=black] at (axis cs: 2,1) {-9.9};
        \node[text=black] at (axis cs: 3,1) {-4.5};
        \node[text=white] at (axis cs: 4,1) {9.9};
        \node[text=black] at (axis cs: 5,1) {-9.2};
        \node[text=black] at (axis cs: 6,1) {-7.7};
        \node[text=black] at (axis cs: 7,1) {-4.6};
        \node[text=black] at (axis cs: 8,1) {-8.8};
        \node[text=black] at (axis cs: 0,2) {-15.9};
        \node[text=black] at (axis cs: 1,2) {-9.0};
        \node[text=black] at (axis cs: 2,2) {-13.6};
        \node[text=black] at (axis cs: 3,2) {-22.2};
        \node[text=black] at (axis cs: 4,2) {1.0};
        \node[text=black] at (axis cs: 5,2) {-6.4};
        \node[text=black] at (axis cs: 6,2) {-0.2};
        \node[text=black] at (axis cs: 7,2) {-11.7};
        \node[text=black] at (axis cs: 8,2) {-13.2};
        \node[text=white] at (axis cs: 0,3) {14.3};
        \node[text=white] at (axis cs: 1,3) {27.5};
        \node[text=white] at (axis cs: 2,3) {14.8};
        \node[text=white] at (axis cs: 3,3) {7.7};
        \node[text=black] at (axis cs: 4,3) {2.2};
        \node[text=white] at (axis cs: 5,3) {10.6};
        \node[text=white] at (axis cs: 6,3) {13.7};
        \node[text=white] at (axis cs: 7,3) {3.4};
        \node[text=black] at (axis cs: 8,3) {2.5};
        \node[text=black] at (axis cs: 0,4) {-2.7};
        \node[text=black] at (axis cs: 1,4) {1.8};
        \node[text=black] at (axis cs: 2,4) {-4.4};
        \node[text=black] at (axis cs: 3,4) {-7.0};
        \node[text=white] at (axis cs: 4,4) {17.0};
        \node[text=black] at (axis cs: 5,4) {-12.5};
        \node[text=black] at (axis cs: 6,4) {-9.0};
        \node[text=black] at (axis cs: 7,4) {-9.6};
        \node[text=black] at (axis cs: 8,4) {-12.4};
        \node[text=black] at (axis cs: 0,5) {-3.7};
        \node[text=black] at (axis cs: 1,5) {-5.9};
        \node[text=black] at (axis cs: 2,5) {-10.0};
        \node[text=black] at (axis cs: 3,5) {-11.5};
        \node[text=black] at (axis cs: 4,5) {1.9};
        \node[text=black] at (axis cs: 5,5) {2.2};
        \node[text=black] at (axis cs: 6,5) {-0.2};
        \node[text=black] at (axis cs: 7,5) {-2.4};
        \node[text=black] at (axis cs: 8,5) {-11.8};
        \node[text=black] at (axis cs: 0,6) {-1.8};
        \node[text=black] at (axis cs: 1,6) {-7.5};
        \node[text=black] at (axis cs: 2,6) {-11.9};
        \node[text=black] at (axis cs: 3,6) {-5.7};
        \node[text=black] at (axis cs: 4,6) {-1.0};
        \node[text=black] at (axis cs: 5,6) {-4.3};
        \node[text=black] at (axis cs: 6,6) {-9.8};
        \node[text=black] at (axis cs: 7,6) {-4.3};
        \node[text=black] at (axis cs: 8,6) {-15.2};
        \node[text=black] at (axis cs: 0,7) {-14.5};
        \node[text=black] at (axis cs: 1,7) {0.0};
        \node[text=black] at (axis cs: 2,7) {1.4};
        \node[text=black] at (axis cs: 3,7) {1.6};
        \node[text=white] at (axis cs: 4,7) {4.4};
        \node[text=black] at (axis cs: 5,7) {-9.0};
        \node[text=black] at (axis cs: 6,7) {-1.2};
        \node[text=black] at (axis cs: 7,7) {0.0};
        \node[text=black] at (axis cs: 8,7) {-0.7};
        \node[text=white] at (axis cs: 0,8) {4.7};
        \node[text=white] at (axis cs: 1,8) {4.9};
        \node[text=black] at (axis cs: 2,8) {2.4};
        \node[text=white] at (axis cs: 3,8) {3.8};
        \node[text=black] at (axis cs: 4,8) {0.2};
        \node[text=white] at (axis cs: 5,8) {10.0};
        \node[text=black] at (axis cs: 6,8) {1.7};
        \node[text=black] at (axis cs: 7,8) {0.2};
        \node[text=white] at (axis cs: 8,8) {3.3};
        \node[text=white] at (axis cs: 0,9) {7.8};
        \node[text=white] at (axis cs: 1,9) {7.1};
        \node[text=white] at (axis cs: 2,9) {7.7};
        \node[text=white] at (axis cs: 3,9) {8.9};
        \node[text=white] at (axis cs: 4,9) {4.9};
        \node[text=white] at (axis cs: 5,9) {7.2};
        \node[text=white] at (axis cs: 6,9) {5.4};
        \node[text=white] at (axis cs: 7,9) {4.3};
        \node[text=white] at (axis cs: 8,9) {8.0};
    \end{axis}

    \begin{axis}[enlargelimits=false,width=8cm,height=6cm,colorbar,colormap/Greys,
        xtick={0,1,2,3,4,5,6,7,8,9,10}, % {0,1,2,3,4,5,6}
        xticklabels={de-falcon,en-falcon,en-llama,en-mistral,en-roberta,es-falcon,fr-falcon,it-falcon,it-mistral}, 
        ytick={0,1,2,3,4,5,6,7,8,9,10,11},
        % yticklabels={Age,Disability Status,Gender Identity,Nationality,Physical Appearance,Race/Ethnicity,Religion,Socioeconomic Status}, 
        xticklabel style={rotate=90},
        yticklabels={},
        %xlabel={},
        %ylabel={},
        every node near coord/.append style={yshift=-0.25cm},
        ytick style={draw=none}, xtick style={draw=none}, 
        xshift=6.5cm,
        colorbar horizontal,
        colorbar/width=2.5mm,
    ]
    \addplot [matrix plot,point meta=explicit, ]
        coordinates {
            % (x,y) position and the [cell value]
            % (x0,y0) [v0] (x1,y0) [v1] ... (xn,y0)

            % (x0,y1) [v0] (x1,y1) [v1] ... (xn,y1)
            % IMPORTANT: make sure there is an empty line between each row
            (0,0) [-12.17] (1,0) [-9.20] (2,0) [-1.60] (3,0) [-24.00] (4,0) [-3.00] (5,0) [-0.64] (6,0) [6.67] (7,0) [3.52] (8,0) [5.03]

                (0,1) [13.55] (1,1) [-1.42] (2,1) [-13.41] (3,1) [-6.29] (4,1) [5.40] (5,1) [-12.74] (6,1) [-10.56] (7,1) [-6.25] (8,1) [-11.89]

                (0,2) [-30.19] (1,2) [-14.41] (2,2) [-18.52] (3,2) [-30.99] (4,2) [14.00] (5,2) [-10.00] (6,2) [-0.29] (7,2) [-19.07] (8,2) [-18.36]

                (0,3) [25.81] (1,3) [38.83] (2,3) [20.97] (3,3) [11.87] (4,3) [-1.00] (5,3) [14.62] (6,3) [19.16] (7,3) [4.76] (8,3) [3.49]

                (0,4) [-5.26] (1,4) [2.50] (2,4) [-6.22] (3,4) [-10.48] (4,4) [17.10] (5,4) [-19.21] (6,4) [-12.41] (7,4) [-13.95] (8,4) [-18.16]

                (0,5) [-5.93] (1,5) [-8.43] (2,5) [-13.66] (3,5) [-16.44] (4,5) [0.60] (5,5) [3.39] (6,5) [-0.24] (7,5) [-3.47] (8,5) [-16.10]

                (0,6) [-3.39] (1,6) [-10.28] (2,6) [-16.27] (3,6) [-8.30] (4,6) [5.20] (5,6) [-5.98] (6,6) [-13.37] (7,6) [-5.91] (8,6) [-21.67]

                (0,7) [-30.28] (1,7) [0.00] (2,7) [1.98] (3,7) [2.38] (4,7) [7.00] (5,7) [-12.88] (6,7) [-1.64] (7,7) [0.00] (8,7) [-1.00]

                (0,8) [8.33] (1,8) [6.60] (2,8) [3.24] (3,8) [5.56] (4,8) [6.50] (5,8) [13.65] (6,8) [2.34] (7,8) [0.24] (8,8) [4.63]

                (0,9) [14.99] (1,9) [10.19] (2,9) [10.65] (3,9) [12.92] (4,9) [6.64] (5,9) [10.35] (6,9) [7.41] (7,9) [6.35] (8,9) [11.15]
        };
    % white text if value >= .7ish, black if smaller
    % \node[text=white if value >= .7ish else black]
    % for each y, for each x:
    %   \node[text=color] at (axis cs: x,y) {v};
    \node[text=black] at (axis cs: 0,0) {-12.2};
        \node[text=black] at (axis cs: 1,0) {-9.2};
        \node[text=black] at (axis cs: 2,0) {-1.6};
        \node[text=black] at (axis cs: 3,0) {-24.0};
        \node[text=black] at (axis cs: 4,0) {-3.0};
        \node[text=black] at (axis cs: 5,0) {-0.6};
        \node[text=white] at (axis cs: 6,0) {6.7};
        \node[text=black] at (axis cs: 7,0) {3.5};
        \node[text=white] at (axis cs: 8,0) {5.0};
        \node[text=white] at (axis cs: 0,1) {13.5};
        \node[text=black] at (axis cs: 1,1) {-1.4};
        \node[text=black] at (axis cs: 2,1) {-13.4};
        \node[text=black] at (axis cs: 3,1) {-6.3};
        \node[text=white] at (axis cs: 4,1) {5.4};
        \node[text=black] at (axis cs: 5,1) {-12.7};
        \node[text=black] at (axis cs: 6,1) {-10.6};
        \node[text=black] at (axis cs: 7,1) {-6.2};
        \node[text=black] at (axis cs: 8,1) {-11.9};
        \node[text=black] at (axis cs: 0,2) {-30.2};
        \node[text=black] at (axis cs: 1,2) {-14.4};
        \node[text=black] at (axis cs: 2,2) {-18.5};
        \node[text=black] at (axis cs: 3,2) {-31.0};
        \node[text=white] at (axis cs: 4,2) {14.0};
        \node[text=black] at (axis cs: 5,2) {-10.0};
        \node[text=black] at (axis cs: 6,2) {-0.3};
        \node[text=black] at (axis cs: 7,2) {-19.1};
        \node[text=black] at (axis cs: 8,2) {-18.4};
        \node[text=white] at (axis cs: 0,3) {25.8};
        \node[text=white] at (axis cs: 1,3) {38.8};
        \node[text=white] at (axis cs: 2,3) {21.0};
        \node[text=white] at (axis cs: 3,3) {11.9};
        \node[text=black] at (axis cs: 4,3) {-1.0};
        \node[text=white] at (axis cs: 5,3) {14.6};
        \node[text=white] at (axis cs: 6,3) {19.2};
        \node[text=white] at (axis cs: 7,3) {4.8};
        \node[text=black] at (axis cs: 8,3) {3.5};
        \node[text=black] at (axis cs: 0,4) {-5.3};
        \node[text=black] at (axis cs: 1,4) {2.5};
        \node[text=black] at (axis cs: 2,4) {-6.2};
        \node[text=black] at (axis cs: 3,4) {-10.5};
        \node[text=white] at (axis cs: 4,4) {17.1};
        \node[text=black] at (axis cs: 5,4) {-19.2};
        \node[text=black] at (axis cs: 6,4) {-12.4};
        \node[text=black] at (axis cs: 7,4) {-14.0};
        \node[text=black] at (axis cs: 8,4) {-18.2};
        \node[text=black] at (axis cs: 0,5) {-5.9};
        \node[text=black] at (axis cs: 1,5) {-8.4};
        \node[text=black] at (axis cs: 2,5) {-13.7};
        \node[text=black] at (axis cs: 3,5) {-16.4};
        \node[text=black] at (axis cs: 4,5) {0.6};
        \node[text=black] at (axis cs: 5,5) {3.4};
        \node[text=black] at (axis cs: 6,5) {-0.2};
        \node[text=black] at (axis cs: 7,5) {-3.5};
        \node[text=black] at (axis cs: 8,5) {-16.1};
        \node[text=black] at (axis cs: 0,6) {-3.4};
        \node[text=black] at (axis cs: 1,6) {-10.3};
        \node[text=black] at (axis cs: 2,6) {-16.3};
        \node[text=black] at (axis cs: 3,6) {-8.3};
        \node[text=white] at (axis cs: 4,6) {5.2};
        \node[text=black] at (axis cs: 5,6) {-6.0};
        \node[text=black] at (axis cs: 6,6) {-13.4};
        \node[text=black] at (axis cs: 7,6) {-5.9};
        \node[text=black] at (axis cs: 8,6) {-21.7};
        \node[text=black] at (axis cs: 0,7) {-30.3};
        \node[text=black] at (axis cs: 1,7) {0.0};
        \node[text=black] at (axis cs: 2,7) {2.0};
        \node[text=black] at (axis cs: 3,7) {2.4};
        \node[text=white] at (axis cs: 4,7) {7.0};
        \node[text=black] at (axis cs: 5,7) {-12.9};
        \node[text=black] at (axis cs: 6,7) {-1.6};
        \node[text=black] at (axis cs: 7,7) {0.0};
        \node[text=black] at (axis cs: 8,7) {-1.0};
        \node[text=white] at (axis cs: 0,8) {8.3};
        \node[text=white] at (axis cs: 1,8) {6.6};
        \node[text=black] at (axis cs: 2,8) {3.2};
        \node[text=white] at (axis cs: 3,8) {5.6};
        \node[text=white] at (axis cs: 4,8) {6.5};
        \node[text=white] at (axis cs: 5,8) {13.6};
        \node[text=black] at (axis cs: 6,8) {2.3};
        \node[text=black] at (axis cs: 7,8) {0.2};
        \node[text=white] at (axis cs: 8,8) {4.6};
        \node[text=white] at (axis cs: 0,9) {15.0};
        \node[text=white] at (axis cs: 1,9) {10.2};
        \node[text=white] at (axis cs: 2,9) {10.7};
        \node[text=white] at (axis cs: 3,9) {12.9};
        \node[text=white] at (axis cs: 4,9) {6.6};
        \node[text=white] at (axis cs: 5,9) {10.3};
        \node[text=white] at (axis cs: 6,9) {7.4};
        \node[text=white] at (axis cs: 7,9) {6.4};
        \node[text=white] at (axis cs: 8,9) {11.1};
    \end{axis}
    
    \draw(0,5) rectangle (6.4,4.5) node[midway,black]{Ambiguous Contexts};
    \draw(6.5,5) rectangle (12.9,4.5) node[midway,black]{Disambiguous Contexts};
\end{tikzpicture}
\caption{Heat map of BBQ biases using open source models. The left side shows bias for the ambiguous contexts, while the right shows bias scores for the disambiguous contexts.}
\label{fig:heatmap_bbq_open_source_bias}
\end{figure*}


